Self-Guided Function Calling in Large Language Models via Stepwise Experience Recall

Function calling enables large language models (LLMs) to interact with external systems by leveraging tools and APIs. When faced with multi-step tool usage, LLMs still struggle with tool selection, parameter generation, and tool-chain planning. Existing methods typically rely on manually designing task-specific demonstrations, or retrieving from a curated library. These approaches demand substantial expert effort and prompt engineering becomes increasingly complex and inefficient as tool diversity and task difficulty scale. To address these challenges, we propose a self-guided method, Stepwise Experience Recall (SEER), which performs fine-grained, stepwise retrieval from a continually updated experience pool. Instead of relying on static or manually curated library, SEER incrementally augments the experience pool with past successful trajectories, enabling continuous expansion of the pool and improved model performance over time. Evaluated on the ToolQA benchmark, SEER achieves an average improvement of 6.1% on easy and 4.7% on hard questions. We further test SEER on $\tau$-bench, which includes two real-world domains. Powered by Qwen2.5-7B and Qwen2.5-72B models, SEER demonstrates substantial accuracy gains of 7.44% and 23.38%, respectively.

==> prompt/evaluator.tex <==
\begin{exmp}{Prompt of Evaluator}{}
    \scriptsize
    Please act as an evaluator to determine whether the model's response matches or includes the correct answer. 
    I will provide both the correct answer and the model's response. \\
    Please reply with either \textbf{[Match]} or \textbf{[No Match]}, and briefly explain the reasoning behind your judgment. \\[0.5em]

    \textbf{Examples:} \\[0.3em]
    \textbf{Question:} \texttt{What time is the meeting?} \\
    \textbf{Correct Answer:} \texttt{3:00PM} \\
    \textbf{Model Response:} \texttt{The meeting is scheduled for 15:00.} \\
    \textbf{Evaluation:} [Match] \\[0.7em]
    
    \textbf{Question:} \texttt{What is Mike's total cost?} \\
    \textbf{Correct Answer:} \texttt{9} \\
    \textbf{Model Response:} \texttt{The total cost of Mike is 9.001} \\
    \textbf{Evaluation:} [Match] \\[0.7em]
    
    \textbf{Question:} \texttt{When is he scheduled to attend the meeting?} \\
    \textbf{Correct Answer:} \texttt{01/12} \\
    \textbf{Model Response:} \texttt{He will attend this meeting on the morning of January 12th.} \\
    \textbf{Evaluation:} [Match] \\[0.7em]
    
    \textbf{Question:} \texttt{What is the price?} \\
    \textbf{Correct Answer:} \texttt{\$9374} \\
    \textbf{Model Response:} \texttt{None} \\
    \textbf{Evaluation:} [No Match] \quad (Model Response is None) \\[1em]
    
    \textbf{Now evaluate:} \\
    \textbf{Question:} \texttt{question} \\
    \textbf{Correct Answer:} \texttt{gt\_answer} \\
    \textbf{Model Response:} \texttt{llm\_answer}
\end{exmp}


==> prompt/intent.tex <==
\begin{exmp}{Prompt of Intent Recognizer}{}
    \scriptsize
    You are an expert in \textbf{intent recognition}. Given a user question (from 8 distinct intent categories), your goal is to extract key information from the question and determine the most likely intent. \\
    
    You should think step by step and conclude your answer with an intent result in the format: \textbf{[INTENT]}, where \texttt{INTENT} is the name of the predicted intent category. \\[0.5em]
    
    \textbf{Below are descriptions of all 8 intent categories:} \\
    \{intent\_categories\} \\
    
    \textbf{Instructions:} Your response must follow this format:
    Question: This is the question. \\
    Answer: These are your thoughts. [INTENT] \\
    
    \textbf{Here are some examples:} \\
    \{examples\} \\
    
    \textbf{Now, please infer user intent:} \\
    Question: \texttt{\{question\}}
\end{exmp}

